Exploiting Multi-Core Parallelism in Blockchain Validation and Construction

Blockchain validators can reduce block processing time by exploiting multi-core CPUs, but deterministic execution must preserve a given total order while respecting transaction conflicts and per-block runtime limits. This paper systematically examines how validators can exploit multi-core parallelism during both block construction and execution without violating blockchain semantics. We formalize two validator-side optimization problems: (i) executing an already ordered block on \(p\) cores to minimize makespan while ensuring equivalence to sequential execution; and (ii) selecting and scheduling a subset of mempool transactions under a runtime limit \(B\) to maximize validator reward. For both, we develop exact Mixed-Integer Linear Programming (MILP) formulations that capture conflict, order, and capacity constraints, and propose fast deterministic heuristics that scale to realistic workloads. Using Ethereum mainnet traces and including a Solana-inspired declared-access baseline (Sol) for ordered-block scheduling and a simple reward-greedy baseline (RG) for block construction, we empirically quantify the trade-offs between optimality and runtime.

==> Heuristics/pbm2_main.tex <==
  \begin{algorithm}[H]
  \footnotesize
    \caption{PBC Heuristics}
    \label{heu:problem2}
    \begin{algorithmic}[1]
        \State \textbf{Input:} 
        Set $T=\{\tau_1,\dots,\tau_n\}$.  
        %For each $\tau \in T$, read set $\readset{\tau}$, write set $\writeset{\tau}$, execution time $\executiontime{\tau}$, identifier $\id{\tau}$. 
        Number of cores  $p$. Time/Gas limit $B$.
        \State \textbf{Output:} A schedule with a list of selected transactions $\selected$ and its start time $\start{[\tau]}$ and core $\core{[\tau]}$ assigned to each \selected transaction $\tau \in \selected$.

      \State $G \gets \builddag{T}$
%      \State $\degree \gets \undirecteddegrees{G}$
      \State $(\priority, \conflicts) \gets \scoring{G}$
      \State $(\selected, \start, \core) \gets$ \\
      \hspace{1.5cm} $\findschedulePtwo{T, p, B, \priority, \conflicts}$
    \end{algorithmic}
  \end{algorithm}

==> Heuristics/pbm2_scoring.tex <==
\begin{algorithm}[H]
\caption{$\scoring{}$}
\label{heu:p2-score}
\footnotesize
\begin{algorithmic}[1]
\Function{$\scoring{G}$}{}
  \For{\textbf{each} $\tau \in V$}
     \State $\conflicts{[\tau]} \gets \{\tau' : ((\tau,\tau') \in E) \lor$ \\
     \hspace{3cm} $((\tau',\tau) \in E) \}$
     \State $\degree{[\tau]} \gets |\conflicts{[\tau]}|$
     \State $\rho[\tau] \gets \reward{\tau} / \executiontime{\tau}$ 
     %\State $s[\tau] \gets \rho[\tau] / (\degree{[\tau]}+1)$ 
     \State $\priority{[\tau]} \gets (-\rho[\tau],\degree{[\tau]},-\reward{\tau},\id{\tau})$ 
  \EndFor
  \State \textbf{return } $(\priority, \conflicts)$
\EndFunction
\end{algorithmic}
\end{algorithm}

